Beyond Individual Input for Deep Anomaly Detection on Tabular Data

Anomaly detection is vital in many domains, such as finance, healthcare, and cybersecurity. In this paper, we propose a novel deep anomaly detection method for tabular data that leverages Non-Parametric Transformers (NPTs), a model initially proposed for supervised tasks, to capture both feature-feature and sample-sample dependencies. In a reconstruction-based framework, we train an NPT to reconstruct masked features of normal samples. In a non-parametric fashion, we leverage the whole training set during inference and use the model's ability to reconstruct the masked features to generate an anomaly score. To the best of our knowledge, this is the first work to successfully combine feature-feature and sample-sample dependencies for anomaly detection on tabular datasets. Through extensive experiments on 31 benchmark tabular datasets, we demonstrate that our method achieves state-of-the-art performance, outperforming existing methods by 2.4% and 1.2% in terms of F1-score and AUROC, respectively. Our ablation study further proves that modeling both types of dependencies is crucial for anomaly detection on tabular data.

==> (inline-0) <==
\begin{tabular}{lccccccc}
                            \toprule
                            Method 
                            & DROCC 
                            & GOAD 
                            & NeuTraL.
                            & Inter.Cont. 
                            & Transformer
                            & \mbox{NPT-AD} \\
                            & (abalone) & (thyroid) & (arrhy.) & & \\
                            \midrule
                            
                            Wine 
                            &$63.0\pm$\small{$20.0$}
                            &$67.0\pm$\small{$9.4$} 
                            &$78.2\pm$\small{$4.5$} 
                            &$90.0\pm$\small{$6.3$} 
                            &$23.5\pm$\small{$7.9$}
                            &$72.5\pm$\small{$7.7$}\\
                            
                            Lympho 
                            & $65.0\pm$\small{$5.0$}
                            & $68.3\pm$\small{$13.0$}  
                            & $20.0\pm$\small{$18.7$}  
                            & $86.7\pm$\small{$6.0$} 
                            & $88.3\pm$\small{$7.6$}
                            & $\mathbf{94.2}\pm$\small{$7.9$}\\
                            
                            Glass 
                            & $14.5$\small{$\pm11.1$}
                            & $12.7\pm$\small{$3.9$}
                            & $9.0\pm$\small{$4.4$}
                            & $\mathbf{27.2}$\small{$\pm10.6$}
                            & $14.4\pm$\small{$6.1$}
                            & $\mathbf{26.2}$\small{$\pm10.9$} \\
                            
                            Vertebral
                            & $9.3\pm$\small{$6.1$}
                            & $16.3\pm$\small{$9.6$}
                            & $3.8\pm$\small{$1.2$}
                            & $\mathbf{26.0}\pm$\small{$7.7$}
                            & $12.3\pm$\small{$5.2$}
                            & $20.3\pm$\small{$4.8$}\\
                            
                            Wbc 
                            & $9.0\pm$\small{$6.2$}
                            & $66.2\pm$\small{$2.9$}
                            & $60.9\pm$\small{$5.6$}
                            & $\mathbf{67.6}\pm$\small{$3.6$}
                            & $66.4\pm$\small{$3.2$}
                            & $\mathbf{67.3}\pm$\small{$1.7$}\\ 
                            
                            Ecoli 
                            & N/A 
                            & $61.4\pm$\small{$31.7$}
                            & $7.0\pm$\small{$7.1$}
                            & $70.0\pm$\small{$7.8$}
                            & $75.0\pm$\small{$9.9$}
                            & $\mathbf{77.7}\pm$\small{$0.1$}\\
                            
                            Ionosphere
                            & $76.9\pm$\small{$2.8$}
                            & $83.4\pm$\small{$2.6$}
                            & $90.6\pm$\small{$2.4$}
                            & $\mathbf{93.2}\pm$\small{$1.3$}
                            & $88.1\pm$\small{$2.8$}
                            & $\mathbf{92.7}\pm$\small{$0.6$}\\
                            
                            Arrhyth. 
                            & $37.1\pm$\small{$6.8$}
                            & $52.0\pm$\small{$2.3$}
                            & $59.5\pm$\small{$2.6$}
                            & $\mathbf{61.8}\pm$\small{$1.8$}
                            & $59.8\pm$\small{$2.2$}
                            & $60.4\pm$\small{$1.4$}\\
                            
                            Breastw 
                            & $93.0\pm$\small{$3.7$}
                            & $96.0\pm$\small{$0.6$}
                            & $91.8\pm$\small{$1.3$}
                            & $96.1\pm$\small{$0.7$}
                            & $\mathbf{96.7}\pm$\small{$0.3$}
                            & $95.7\pm$\small{$0.3$}\\
                            
                            Pima 
                            & $66.0\pm$\small{$4.1$}
                            & $66.0\pm$\small{$3.1$}
                            & $60.3\pm$\small{$1.4$}
                            & $59.1\pm$\small{$2.2$}
                            & $65.6\pm$\small{$2.0$}
                            & $\mathbf{68.8}\pm$\small{$0.6$}\\
                            
                            Vowels 
                            & $66.2\pm$\small{$8.8$}
                            & $31.1\pm$\small{$4.2$}
                            & $10.0\pm$\small{$6.2$}
                            & $\mathbf{90.8}\pm$\small{$1.6$}
                            & $28.7\pm$\small{$8.0$}
                            & $88.7\pm$\small{$1.6$}\\
                            
                            Letter 
                            & $55.6\pm$\small{$3.6$}
                            & $20.7\pm$\small{$1.7$}
                            & $5.7\pm$\small{$0.8$}
                            & $62.8\pm$\small{$2.4$}
                            & $41.5\pm$\small{$6.2$}
                            & $\mathbf{71.4}\pm$\small{$1.9$}\\
                            
                            Cardio 
                            & $49.8\pm$\small{$3.2$}
                            & $\mathbf{78.6}\pm$\small{$2.5$}
                            & $45.5\pm$\small{$4.3$}
                            & $71.0\pm$\small{$2.4$}
                            & $68.8\pm$\small{$2.8$}
                            & $\mathbf{78.1}\pm$\small{$0.1$}\\
                            
                            Seismic 
                            & $19.1\pm$\small{$0.9$}
                            & $24.1\pm$\small{$1.0$}
                            & $11.8\pm$\small{$4.3$}
                            & $20.7\pm$\small{$1.9$}
                            & $19.1\pm$\small{$5.7$}
                            & $\mathbf{26.2}\pm$\small{$0.7$} \\
                            
                            Musk 
                            & $99.4\pm$\small{$1.5$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $99.0\pm$\small{$0.0$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $\mathbf{100}\pm$\small{$0.0$}\\
                            
                            Speech 
                            & $4.3\pm$\small{$2.0$}
                            & $4.8\pm$\small{$2.3$}
                            & $4.7\pm$\small{$1.4$}
                            & $5.2\pm$\small{$1.2$}
                            & $6.8\pm$\small{$1.9$}
                            & $\mathbf{9.3}\pm$\small{$0.8$} \\
                            
                            Thyroid 
                            & $72.7\pm$\small{$3.1$}
                            & $72.5\pm$\small{$2.8$}
                            & $69.4\pm$\small{$1.4$}
                            & $\mathbf{76.8}\pm$\small{$1.2$}
                            & $55.5\pm$\small{$4.8$}
                            & $\mathbf{77.0}\pm$\small{$0.6$}\\
                            
                            Abalone 
                            & $17.9\pm$\small{$1.3$}
                            & $57.6\pm$\small{$2.2$}
                            & $53.2\pm$\small{$4.0$}
                            & $\mathbf{68.7}\pm$\small{$2.3$}
                            & $42.5\pm$\small{$7.8$}
                            & $59.7\pm$\small{$0.1$}\\
                            
                            Optdig. 
                            & $30.5\pm$\small{$5.2$}
                            & $0.3\pm$\small{$0.3$}
                            & $16.2\pm$\small{$7.3$}
                            & $\mathbf{66.3}\pm$\small{$10.1$}
                            & $61.1\pm$\small{$4.7$}
                            & $62.0\pm$\small{$2.7$}\\
                            
                            Satim.
                            & $4.8\pm$\small{$1.6$}
                            & $90.7\pm$\small{$0.7$}
                            & $92.3\pm$\small{$1.9$}
                            & $92.4\pm$\small{$0.7$}
                            & $89.0\pm$\small{$4.1$}
                            & $\mathbf{94.8}\pm$\small{$0.8$} \\
                            
                            Satellite 
                            & $52.2\pm$\small{$1.5$}
                            & $64.2\pm$\small{$0.8$}
                            & $71.6\pm$\small{$0.6$}
                            & $73.2\pm$\small{$1.6$}
                            & $65.6\pm$\small{$3.3$}
                            & $\mathbf{74.6}\pm$\small{$0.7$}\\
                            
                            Pendig. 
                            & $11.0\pm$\small{$2.6$}
                            & $40.1\pm$\small{$5.0$}
                            & $69.8\pm$\small{$8.7$}
                            & $82.3\pm$\small{$4.5$}
                            & $35.4\pm$\small{$10.9$}
                            & $\mathbf{92.5}\pm$\small{$1.3$}\\
                            
                            Annthyr. 
                            & $64.2\pm$\small{$3.3$}
                            & $50.3\pm$\small{$6.3$}
                            & $44.1\pm$\small{$2.3$}
                            & $45.4\pm$\small{$1.8$}
                            & $29.9\pm$\small{$1.5$}
                            & $\mathbf{57.7}\pm$\small{$0.6$} \\
                            
                            Mnist 
                            & N/A 
                            & $66.9\pm$\small{$1.3$}
                            & $84.8\pm$\small{$0.5$}
                            & $85.9\pm$\small{$0.0$}
                            & $56.7\pm$\small{$5.7$}
                            & $\mathbf{71.8}\pm$\small{$0.3$} \\
                            
                            Mammo. 
                            & $32.6\pm$\small{$2.1$}
                            & $33.7\pm$\small{$6.1$}
                            & $19.2\pm$\small{$2.4$}
                            & $29.4\pm$\small{$1.4$}
                            & $17.4\pm$\small{$2.2$}
                            & $\mathbf{43.6}\pm$\small{$0.5$}\\
                            
                            Shuttle 
                            & N/A 
                            & $73.5\pm$\small{$5.1$}
                            & $97.9\pm$\small{$0.2$}
                            & $\mathbf{98.4}\pm$\small{$0.1$}
                            & $85.3\pm$\small{$9.8$}
                            & $\mathbf{98.2}\pm$\small{$0.3$}\\
                            
                            Mullcr.
                            & N/A 
                            & $99.7\pm$\small{$0.8$}
                            & $96.3\pm$\small{$10.5$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $\mathbf{100}\pm$\small{$0.0$}  \\
                            
                            Forest 
                            & N/A 
                            & $0.1\pm$\small{$0.2$}
                            & $51.6\pm$\small{$8.2$}
                            & $44.0\pm$\small{$4.1$}
                            & $21.3\pm$\small{$3.1$}
                            & $58.0\pm$\small{$10$} \\

                            Camp.
                            & N/A
                            & $16.2\pm$\small{$1.8$}
                            & $42.1\pm$\small{$1.7$}
                            & $46.8\pm$\small{$1.4$}
                            & $47.0\pm$\small{$1.9$}
                            & $\mathbf{49.8}\pm$\small{$0.3$}\\
                            
                            Fraud 
                            & N/A
                            & $53.1\pm$\small{$10.2$}
                            & $24.3\pm$\small{$7.8$}
                            & $\mathbf{57.9}\pm$\small{$2.8$}
                            & $54.3\pm$\small{$5.2$}
                            & $\mathbf{58.1}\pm$\small{$3.2$}\\
                            
                            Backd.
                            & N/A
                            & $12.7\pm$\small{$2.9$}
                            & $84.4\pm$\small{$1.8$}
                            & $\mathbf{86.6}\pm$\small{$0.1$}
                            & $85.8\pm$\small{$0.6$}
                            & $84.1\pm$\small{$0.1$} \\

                            \midrule 
                            
                            mean 
                            & $32.7$ 
                            & $51.0$ 
                            & $50.8$
                            & $67.2$
                            & $56.2$
                            & $\mathbf{68.8}$\\
                    
                            \mbox{mean std} 
                            & $3.4$
                            & $4.4$
                            & $4.0$
                            & $2.9$
                            & $4.3$
                            & $2.0$ \\

                            \mbox{mean rk} 
                            & $11.5$ 
                            & $8.4$ 
                            & $9.6$ 
                            & $3.7$ 
                            & $7.5$
                            & $\mathbf{3.1}$   \\
                            \bottomrule
                    \end{tabular}
\begin{tabular}{lcccccc}
                        \toprule
                            Method  
                            & COPOD 
                            & IForest 
                            & KNN 
                            & PIDForest 
                            & RRCF
                            & \mbox{NPT-AD} \\
                        \midrule 
                            Wine
                            &$60.0\pm$\small{$4.5$}
                            &$64.0\pm$\small{$12.8$}
                            &$\mathbf{94.0}\pm$\small{$4.9$}
                            &$50.0\pm$\small{$6.4$}
                            &$69.0\pm$\small{$11.4$}
                            &$\mathbf{72.5}\pm$\small{$7.7$}\\
            
                            Lympho 
                            & $85.0\pm$\small{$5.0$}
                            & $71.7\pm$\small{$7.6$}
                            & $80.0\pm$\small{$11.7$}
                            & $70.0\pm$\small{$0.0$}
                            & $36.7\pm$\small{$18.0$}
                            & $\mathbf{94.2}\pm$\small{$7.9$}\\
            
                            Glass
                            & $11.1\pm$\small{$0.0$}
                            & $11.1\pm$\small{$0.0$}
                            & $11.1\pm$\small{$9.7$}
                            & $8.9\pm$\small{$6.0$}
                            & $15.6\pm$\small{$13.3$}
                            & $\mathbf{26.2}$\small{$\pm10.9$} \\
            
                            Vertebral
                            & $1.7\pm$\small{$1.7$}
                            & $13.0\pm$\small{$3.8$}
                            & $10.0\pm$\small{$4.5$}
                            & $12.0\pm$\small{$5.2$}
                            & $8.0\pm$\small{$4.8$}
                            & $\mathbf{20.3}\pm$\small{$4.8$}\\
            
                            Wbc
                            & $\mathbf{71.4}\pm$\small{$0.0$}
                            & $70.0\pm$\small{$3.7$}
                            & $63.8\pm$\small{$2.3$}
                            & $65.7\pm$\small{$3.7$}
                            & $54.8\pm$\small{$6.1$}
                            & $67.3\pm$\small{$1.7$}\\ 
            
                            Ecoli
                            & $25.6\pm$\small{$11.2$}
                            & $58.9\pm$\small{$22.2$}
                            & $\mathbf{77.8}\pm$\small{$3.3$}
                            & $25.6\pm$\small{$11.2$}
                            & $28.9\pm$\small{$11.3$}
                            & $\mathbf{77.7}\pm$\small{$0.1$}\\
            
                            Ionosphere
                            & $70.8\pm$\small{$1.8$}
                            & $80.8$$\pm$\small{$2.1$}
                            & $88.6$$\pm$\small{$1.6$}
                            & $67.1$$\pm$\small{$3.9$}
                            & $72.0$$\pm$\small{$1.8$}
                            & $\mathbf{92.7}\pm$\small{$0.6$}\\
            
                            Arrhythmia
                            & $58.2\pm$\small{$1.4$}
                            & $60.9\pm$\small{$3.3$}
                            & $\mathbf{61.8}\pm$\small{$2.2$}
                            & $22.7\pm$\small{$2.5$}
                            & $50.6\pm$\small{$3.3$} 
                            & $60.4\pm$\small{$1.4$}\\
            
                            Breastw 
                            & $96.4\pm$\small{$0.6$}
                            & $\mathbf{97.2}\pm$\small{$0.5$}
                            & $96.0\pm$\small{$0.7$}
                            & $70.6\pm$\small{$7.6$}
                            & $63.0\pm$\small{$1.8$}
                            & $95.7\pm$\small{$0.3$}\\
            
                            Pima 
                            & $62.3\pm$\small{$1.1$}
                            & $\mathbf{69.6}\pm$\small{$1.2$}
                            & $65.3\pm$\small{$1.0$}
                            & $65.9\pm$\small{$2.9$}
                            & $55.4\pm$\small{$1.7$}
                            & $\mathbf{68.8}\pm$\small{$0.6$}\\
            
                            Vowels 
                            & $4.8\pm$\small{$1.0$}
                            & $25.8\pm$\small{$4.7$}
                            & $64.4\pm$\small{$3.7$}
                            & $23.2\pm$\small{$3.2$}
                            & $18.0\pm$\small{$4.6$}
                            & $\mathbf{88.7}\pm$\small{$1.6$}\\
            
                            Letter 
                            & $12.9\pm$\small{$0.7$}
                            & $15.6\pm$\small{$3.3$}
                            & $45.0\pm$\small{$2.6$}
                            & $14.2\pm$\small{$2.3$}
                            & $17.4\pm$\small{$2.2$} 
                            & $\mathbf{71.4}\pm$\small{$1.9$}\\
            
                            Cardio 
                            & $65.0\pm$\small{$1.4$}
                            & $73.5\pm$\small{$4.1$}
                            & $67.6\pm$\small{$0.9$}
                            & $43.0\pm$\small{$2.5$}
                            & $43.9\pm$\small{$2.7$}
                            & $\mathbf{78.1}\pm$\small{$0.1$}\\
            
                            Seismic 
                            & $29.2\pm$\small{$1.3$}
                            & $\mathbf{73.9}\pm$\small{$1.5$}
                            & $30.6\pm$\small{$1.4$}
                            & $29.2\pm$\small{$1.6$}
                            & $24.1\pm$\small{$3.2$}
                            & $26.2\pm$\small{$0.7$} \\
            
                            Musk 
                            & $49.6\pm$\small{$1.2$}
                            & $52.0\pm$\small{$15.3$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $35.4\pm$\small{$0.0$}
                            & $38.4\pm$\small{$6.5$}
                            & $\mathbf{100}\pm$\small{$0.0$}\\
            
                            Speech 
                            & $3.3\pm$\small{$0.0$}
                            & $4.9\pm$\small{$1.9$}
                            & $5.1\pm$\small{$1.0$}
                            & $2.0\pm$\small{$1.9$}
                            & $3.9\pm$\small{$2.8$}
                            & $\mathbf{9.3}\pm$\small{$0.8$} \\
            
                            Thyroid 
                            & $30.8\pm$\small{$0.5$}
                            & $\mathbf{78.9}\pm$\small{$2.7$}
                            & $57.3\pm$\small{$1.3$}
                            & $72.0\pm$\small{$3.2$}
                            & $31.9\pm$\small{$4.7$}
                            & $77.0\pm$\small{$0.6$}\\
            
                            Abalone 
                            & $50.3\pm$\small{$6.4$}
                            & $53.4\pm$\small{$1.7$}
                            & $43.4\pm$\small{$4.8$}
                            & $58.6\pm$\small{$1.6$}
                            & $36.9\pm$\small{$6.4$}
                            & $\mathbf{59.7}\pm$\small{$0.1$}\\
                            
                            Optdigit 
                            & $3.0\pm$\small{$0.3$}
                            & $15.8\pm$\small{$4.3$}
                            & $\mathbf{90.0}\pm$\small{$1.2$}
                            & $22.5\pm$\small{$16.8$}
                            & $1.3\pm$\small{$0.7$} 
                            & $62.0\pm$\small{$2.7$}\\
                            
                            Satimage
                            & $77.9\pm$\small{$0.9$}
                            & $86.5\pm$\small{$1.7$}
                            & $93.8\pm$\small{$1.2$}
                            & $35.5\pm$\small{$0.4$}
                            & $47.9\pm$\small{$3.4$} 
                            & $\mathbf{94.8}\pm$\small{$0.8$} \\
                            
                            Satellite 
                            & $56.7\pm$\small{$0.2$}
                            & $69.6\pm$\small{$0.5$}
                            & $\mathbf{76.3}\pm$\small{$0.4$}
                            & $46.9\pm$\small{$3.7$}
                            & $55.4\pm$\small{$1.3$}
                            & $74.6\pm$\small{$0.7$}\\
                            
                            Pendigit
                            & $34.9\pm$\small{$0.6$}
                            & $52.1\pm$\small{$6.4$}
                            & $91.0\pm$\small{$1.4$}
                            & $44.6\pm$\small{$5.3$}
                            & $16.3\pm$\small{$2.6$}
                            & $\mathbf{92.5}\pm$\small{$1.3$}\\
                            
                            Annthyroid
                            & $31.5\pm$\small{$0.5$}
                            & $57.3\pm$\small{$1.3$}
                            & $37.8\pm$\small{$0.6$}
                            & $\mathbf{65.4}\pm$\small{$2.7$}
                            & $32.1\pm$\small{$0.8$} 
                            & $57.7\pm$\small{$0.6$} \\
                            
                            Mnist 
                            & $38.5\pm$\small{$0.4$}
                            & $51.2\pm$\small{$2.5$}
                            & $69.4\pm$\small{$0.9$}
                            & $32.6\pm$\small{$5.7$}
                            & $33.5\pm$\small{$1.7$}
                            & $\mathbf{71.8}\pm$\small{$0.3$} \\
                            
                            Mammo.
                            & $\mathbf{53.4}\pm$\small{$0.9$}
                            & $39.0\pm$\small{$3.3$}
                            & $38.8\pm$\small{$1.5$}
                            & $28.1\pm$\small{$4.3$}
                            & $27.1\pm$\small{$1.9$}
                            & $43.6\pm$\small{$0.5$}\\
                            
                            Shuttle 
                            & $96.0\pm$\small{$0.0$}
                            & $96.4\pm$\small{$0.8$}
                            & $97.3\pm$\small{$0.2$}
                            & $70.7\pm$\small{$1.0$}
                            & $32.0\pm$\small{$2.2$}
                            & $\mathbf{98.2}\pm$\small{$0.3$}\\
                            
                            Mullcr.
                            & $66.0\pm$\small{$0.1$}
                            & $99.1\pm$\small{$0.5$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $67.4\pm$\small{$2.1$}
                            & $\mathbf{100}\pm$\small{$0.0$}
                            & $\mathbf{100}\pm$\small{$0.0$}  \\
                            
                            Forest 
                            & $18.2\pm$\small{$0.2$}
                            & $11.1\pm$\small{$1.6$}
                            & $\mathbf{92.1}\pm$\small{$0.3$}
                            & $8.1\pm$\small{$2.8$}
                            & $9.9\pm$\small{$1.5$}
                            & $58.0\pm$\small{$10$} \\
                    
                            Campaign
                            & $\mathbf{49.5}\pm$\small{$0.1$}
                            & $42.4\pm$\small{$1.0$}
                            & $41.6\pm$\small{$0.4$}
                            & $42.4\pm$\small{$0.2$}
                            & $36.6\pm$\small{$0.1$}
                            & $\mathbf{49.8}\pm$\small{$0.3$}\\
                            
                            Fraud 
                            & $44.7\pm$\small{$0.9$}
                            & $30.3\pm$\small{$3.7$}
                            & $\mathbf{60.5}\pm$\small{$1.5$}
                            & $41.0\pm$\small{$0.9$}
                            & $17.1\pm$\small{$0.4$}
                            & $58.1\pm$\small{$3.2$}\\
                            
                            Backdoor
                            & $13.4\pm$\small{$0.4$}
                            & $3.8\pm$\small{$1.2$}
                            & $\mathbf{88.5}\pm$\small{$0.1$}
                            & $3.4\pm$\small{$0.2$}
                            & $24.5\pm$\small{$0.1$}
                            & $84.1\pm$\small{$0.1$} \\

                            \midrule 
                            
                            mean 
                            & $44.2$ 
                            & $52.6$ 
                            & $65.8$ 
                            & $39.8$ 
                            & $37.0$ 
                            & $\mathbf{68.8}$
                            \\
                    
                            \mbox{mean std} 
                            & $\mathbf{1.5}$ 
                            & $3,9$
                            & $2.2$ 
                            & $3.6$
                            & $4.0$
                            & $2.0$ 
                            \\

                            \mbox{mean rk} 
                            & $10.5$ 
                            & $7.6$ 
                            & $5.2$ 
                            & $11.5$ 
                            & $12.6$ 
                            & $\mathbf{3.1}$   \\
                            \bottomrule

                    \end{tabular}
\begin{tabular}{lcccccccc}
                    %\begin{tabu} to \textwidth {XXXXXXXXX}
                       \toprule
                       Method & DROCC & DROCC & DROCC & GOAD & GOAD & GOAD  & Internal Cont. & \mbox{NPT-AD} \\
                       & \footnotesize{(Thyroid)} & \footnotesize{(Arrhyth.)} & \footnotesize{(Abalone)} &\footnotesize{(Thyroid)} &\footnotesize{(kddrev)} & \footnotesize{(kdd)} & & (Ours) \\
                       \midrule
                       
                        Wine 
                        & $53.5\pm$\small{$22$}
                        & $60.1\pm$\small{$32$}
                        & $90.9\pm$\small{$8.2$}
                        & $95.2\pm$\small{$1.9$}
                        & $97.3\pm$\small{$1.7$}
                        & $86.3\pm$\small{$9.5$}
                        & $\mathbf{99.5}\pm$\small{$0.6$}
                        & $96.6\pm $\small{$0.5$}\\
                        
                        Lympho 
                        & $6.4\pm$\small{$5.2$}
                        & $58.6\pm$\small{$30$}
                        & $83.7\pm$\small{$12$}
                        & $94.8\pm$\small{$5.6$}
                        & $79.7\pm$\small{$11$}
                        & $59.9\pm$\small{$15$}
                        & $99.5\pm$\small{$0.3$}
                        & $\mathbf{99.9}\pm$\small{$0.1$} \\
                        
                        Glass 
                        & $63.5\pm$\small{$9.1$}
                        & $55.5\pm$\small{$22$}
                        & $75.4\pm$\small{$8.9$}
                        & $62.2\pm$\small{$14$}
                        & $85.5\pm$\small{$7$}
                        & $82.1\pm$\small{$6.3$}
                        & $\mathbf{88.1}\pm$\small{$5.0$}
                        & $82.8\pm$\small{$2.4$}\\
                        
                        Vertebral
                        & $\mathbf{55.0}\pm$\small{$5.1$}
                        & $\mathbf{58.0}\pm$\small{$15$}
                        & $41.2\pm$\small{$10$}
                        & $47.0\pm$\small{$13$}
                        & $52.2\pm$\small{$3.9$}
                        & $49.4\pm$\small{$4.2$}
                        & $51.1\pm$\small{$3.2$}
                        & $\mathbf{54.6}\pm$\small{$3.9$} \\
                        
                        WBC 
                        & $6.8\pm$\small{$1.8$}
                        & $41.3\pm$\small{$25$}
                        & $35.4\pm$\small{$13$}
                        & $95.4\pm$\small{$0.7$}
                        & $66.1\pm$\small{$12$}
                        & $86.6\pm$\small{$2.9$}
                        & $95.4\pm$\small{$1.1$}
                        & $\mathbf{96.3}\pm$\small{$0.3$}\\
                        
                        Ecoli 
                        & N/A 
                        & N/A 
                        & N/A 
                        & $82.7\pm$\small{$8.4$}
                        & $87.2\pm$\small{$3.3$}
                        & $84.7\pm$\small{$6.8$}
                        & $86.5\pm$\small{$1.2$}
                        & $\mathbf{88.7}\pm$\small{$1.6$} \\
                        
                        Ionosph. 
                        & $19.6\pm$\small{$5.8$}
                        & $83.5\pm$\small{$5.6$}
                        & $80.0\pm$\small{$2.8$}
                        & $92.4\pm$\small{$1.3$}
                        & $96.3\pm$\small{$1.1$}
                        & $96.5$\small{$\pm$}\small{$1.1$}
                        & $\mathbf{98.1}$\small{$\pm$}\small{$0.4$}
                        & $97.4$\small{$\pm$}\small{$1.7$}\\
                        
                        Arrhyth.
                        & $53.2\pm$\small{$7.0$}
                        & $52.7\pm$\small{$8.6$}
                        & $51.2\pm$\small{$8.1$}
                        & $80.0\pm$\small{$1.9$}
                        & $73.3\pm$\small{$5.1$}
                        & $64.3\pm$\small{$8.8$}
                        & $\mathbf{81.7}\pm$\small{$0.6$}
                        & $80.1\pm$\small{$0.0$} \\
                        
                        Breastw 
                        & $7.7\pm$\small{$8.6$}
                        & $64.4\pm$\small{$33$}
                        & $96.6\pm$\small{$3.3$}
                        & $98.7\pm$\small{$0.8$}
                        & $80.8\pm$\small{$9.5$}
                        & $97.7\pm$\small{$0.8$}
                        & $\mathbf{99.1}\pm$\small{$0.3$}
                        & $98.6\pm$\small{$0.1$} \\
                        
                        Pima
                        & $36.2\pm$\small{$4.6$}
                        & $54.9\pm$\small{$11$}
                        & $69.1\pm$\small{$4.9$}
                        & $68.7\pm$\small{$3.9$}
                        & $59.3\pm$\small{$2.2$}
                        & $63.2\pm$\small{$2.3$}
                        & $59.4\pm$\small{$2.8$}
                        & $\textbf{73.4}\pm$\small{$0.4$} \\
                        
                        Vowels
                        & $79.4\pm$\small{$9.5$}
                        & $72.0\pm$\small{$12$}
                        & $95.3\pm$\small{$2.1$}
                        & $81.0\pm$\small{$2.4$}
                        & $98.5\pm$\small{$0.3$}
                        & $97.6\pm$\small{$0.5$}
                        & $\mathbf{99.7}\pm$\small{$0.1$}
                        & $99.3\pm$\small{$0.1$}\\
                        
                        Letter
                        & $77.6\pm$\small{$3.3$}
                        & $73.3\pm$\small{$5.4$}
                        & $90.0\pm$\small{$1.2$}
                        & $60.9\pm$\small{$0.7$}
                        & $89.9\pm$\small{$0.5$}
                        & $87.6\pm$\small{$0.9$}
                        & $92.8\pm$\small{$0.9$}
                        & $\mathbf{96.1}\pm$\small{$0.2$} \\
                        
                        Cardio
                        & $84.3\pm$\small{$4.0$}
                        & $73.8\pm$\small{$12$}
                        & $73.5\pm$\small{$3.2$}
                        & $\mathbf{94.8}\pm$\small{$1.7$}
                        & $81.3\pm$\small{$4.5$}
                        & $84.6\pm$\small{$3.0$}
                        & $92.7\pm$\small{$0.8$}
                        & $\mathbf{94.7}\pm$\small{$0.2$} \\
                        
                        Seismic
                        & $58.2\pm$\small{$2.8$}
                        & $60.3\pm$\small{$4.5$}
                        & $56.7\pm$\small{$1.3$}
                        & $\mathbf{69.5}\pm$\small{$1.5$}
                        & $67.2\pm$\small{$1.2$}
                        & $67.9\pm$\small{$1.2$}
                        & $62.9\pm$\small{$1.0$}
                        & $\mathbf{69.8}\pm$\small{$0.3$} \\
                        
                        Musk
                        & $2.3\pm$\small{$5.1$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}\\
                        
                        Speech
                        & $51.2\pm$\small{$5.6$}
                        & $50.5\pm$\small{$4.0$}
                        & $52.6\pm$\small{$3.4$}
                        & $47.1\pm$\small{$1.3$}
                        & $\mathbf{65.3}\pm$\small{$3.2$}
                        & $54.1\pm$\small{$4.4$}
                        & $58.9\pm$\small{$2.7$}
                        & $54.3\pm$\small{$0.3$}\\
                        
                        Thyroid
                        & $95.6\pm$\small{$0.9$}
                        & $96.1\pm$\small{$2.5$}
                        & $98.1\pm$\small{$0.3$}
                        & $94.5\pm$\small{$1.5$}
                        & $77.1\pm$\small{$8.8$}
                        & $89.2\pm$\small{$3.0$}
                        & $\mathbf{98.5}\pm$\small{$0.1$}
                        & $97.8\pm$\small{$0.1$}\\
                        
                        Abalone
                        & $82.4\pm$\small{$14$}
                        & $52.9\pm$\small{$26$}
                        & $70.6\pm$\small{$9.7$}
                        & $89.2\pm$\small{$0.9$}
                        & $46.0\pm$\small{$3.7$}
                        & $54.3\pm$\small{$7.8$}
                        & $\mathbf{94.3}\pm$\small{$0.6$}
                        & $91.6\pm$\small{$1.2$}\\
                        
                        Optdig.
                        & $84.2\pm$\small{$4.6$}
                        & $89.0\pm$\small{$4.6$}
                        & $89.5\pm$\small{$2.1$}
                        & $66.9\pm$\small{$3.3$}
                        & $95.7\pm$\small{$0.5$}
                        & $93.1\pm$\small{$1.9$}
                        & $\mathbf{97.5}\pm$\small{$1.5$}
                        & $\mathbf{97.5}\pm$\small{$0.3$}\\
                        
                        Satimage
                        & $19.1\pm$\small{$1.4$}
                        & $87.5\pm$\small{$8.8$}
                        & $11.5\pm$\small{$1.2$}
                        & $99.1\pm$\small{$0.1$}
                        & $86.5\pm$\small{$7.1$}
                        & $93.2\pm$\small{$1.7$}
                        & $99.8\pm$\small{$0.1$}
                        & $\mathbf{99.9}\pm$\small{$0.0$} \\
                        
                        Satellite
                        & $64.6\pm$\small{$8.9$}
                        & $73.1\pm$\small{$1.3$}
                        & $50.2\pm$\small{$2.2$}
                        & $69.1\pm$\small{$0.8$}
                        & $76.3\pm$\small{$1.0$}
                        & $78.2\pm$\small{$0.9$}
                        & $\mathbf{80.6}\pm$\small{$1.7$}
                        & $\mathbf{80.3}\pm$\small{$0.9$} \\
                        
                        Pendigits
                        & $58.9\pm$\small{$7.6$}
                        & $50.8\pm$\small{$15$}
                        & $76.6\pm$\small{$5.4$}
                        & $87.5\pm$\small{$3.9$}
                        & $89.2\pm$\small{$2.9$}
                        & $85.1\pm$\small{$3.4$}
                        & $99.5\pm$\small{$0.1$}
                        & $\mathbf{99.9}\pm$\small{$0.0$} \\
                        
                        Annthyr.
                        & $92.9\pm$\small{$2.3$}
                        & $86.5\pm$\small{$3.6$}
                        & $\mathbf{93.4}\pm$\small{$1.3$}
                        & $76.1\pm$\small{$6.5$}
                        & $89.6\pm$\small{$4.9$}
                        & $93.2\pm$\small{$0.9$}
                        & $80.5\pm$\small{$1.3$}
                        & $86.7\pm$\small{$0.6$} \\
                        
                        Mnist 
                        & N/A 
                        & N/A 
                        & N/A 
                        & $90.9\pm$\small{$0.4$}
                        & $89.4\pm$\small{$0.7$}
                        & $87.7\pm$\small{$1.0$}
                        & $\mathbf{98.2}\pm$\small{$0.0$}
                        & $94.4\pm$\small{$0.1$}\\
                        
                        Mammo.
                        & $81.0\pm$\small{$1.3$}
                        & $85.0\pm$\small{$2.1$}
                        & $82.0\pm$\small{$1.5$}
                        & $66.3\pm$\small{$6.4$}
                        & $57.2\pm$\small{$1.9$}
                        & $54.5\pm$\small{$2.3$}
                        & $81.1\pm$\small{$2.0$}
                        & $88.6\pm$\small{$0.3$}\\
                        
                        Mullcross
                        & N/A 
                        & N/A 
                        & N/A 
                        & $100\pm$\small{$0$}
                        & N/A 
                        & $51.3\pm$\small{$16$} 
                        & $\mathbf{100}\pm$\small{$0$}
                        & $\mathbf{100}\pm$\small{$0$} \\
                        
                        Shuttle
                        & N/A 
                        & N/A 
                        & N/A 
                        & $88.4\pm$\small{$5.5$}
                        & N/A 
                        & $99.9\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0$}
                        & $99.8\pm$\small{$0.1$} \\
                        
                        Forest
                        & N/A 
                        & N/A 
                        & N/A 
                        & $15.9\pm$\small{$6.6$}
                        & N/A 
                        & $76.0\pm$\small{$5.3$}
                        & $\mathbf{96.2}\pm$\small{$0.6$}
                        & $\mathbf{95.8}\pm$\small{$7.9$} \\
            
                        Campaign
                        & N/A
                        & N/A            
                        & N/A 
                        & $38.4\pm$\small{$2.0$}
                        & N/A
                        & $50.9\pm$\small{$2.5$}
                        & $73.7\pm$\small{$1.5$}
                        & $\mathbf{79.1}\pm$\small{$0.5$}
                        \\
            
                        Fraud
                        & N/A
                        & N/A
                        & N/A
                        & $83.5\pm$\small{$2.7$}
                        & N/A
                        & $86.3\pm$\small{$0.8$}
                        & $95.2\pm$\small{$0.5$}
                        & $\mathbf{95.7}\pm$\small{$0.1$}
                        \\
            
                        Backdoor
                        & N/A
                        & N/A
                        & N/A
                        & $61.3\pm$\small{$10.2$}
                        & N/A
                        & $88.9\pm$\small{$1.1$}
                        & $92.6\pm$\small{$0.6$}
                        & $\mathbf{95.2}\pm$\small{$0.1$}
                        \\
                        
                        \midrule
                        
                        mean 
                        &  $39.8$ 
                        & $50.9$ 
                        &  $53.7$ 
                        &  $77.3$ 
                        &  $64.1$ 
                        &  $78.8$
                        &  $88.8$
                        &  $\mathbf{89.8}$ \\
                        
                        \mbox{mean std} 
                        &  $4.5$
                        &  $9.1$
                        &  $3.4$
                        &  $3.5$
                        &  $3.2$
                        &  $3.8$
                        &  $\mathbf{1.0}$
                        &  $\mathbf{0.8}$ \\
            
                        \mbox{mean rk}
                        &  $10.3$
                        &  $10.0$
                        &  $8.7$
                        &  $7.4$
                        &  $7.7$
                        &  $7.2$
                        &  $2.9$
                        &  $\mathbf{2.5}$ \\
                       \bottomrule
                    \end{tabular}
\begin{tabular}{lcccccc}
                       \toprule
                        Method & NeuTraL-AD & NeuTraL-AD & NeuTraL-AD & NeuTraL-AD & COPOD & Transformer \\
                        &\footnotesize{(thyroid)} &\footnotesize{(arrhythmia)}  &\footnotesize{(kddrev)} & \footnotesize{(kdd)} \\
                       \midrule
                        Wine 
                        & $82.9\pm$\small{$13.1$} 
                        & $\mathbf{95.4}\pm$\small{$1.9$} 
                        & $86.0\pm$\small{$10.3$} 
                        & $85.2\pm$\small{$12.9$} 
                        & $87.5\pm$\small{$1.7$}
                        & $61.4\pm $\small{$6.7$}
                                    \\ 
                        Lympho 
                        & $90.7\pm$\small{$5.1$} 
                        & $80.9\pm$\small{$7.5$} 
                        & $93.1\pm$\small{$4.1$} 
                        & $83.1\pm$\small{$9.9$} 
                        & $\mathbf{99.4}\pm$\small{$0.4$}
                        & $\mathbf{99.5}\pm $\small{$0.4$}
                                    \\ 
                        Glass 
                        & $62.2\pm$\small{$3.0$} 
                        & $62.9\pm$\small{$1.2$} 
                        & $62.5\pm$\small{$4.6$} 
                        & $\mathbf{65.1}\pm$\small{$2.9$} 
                        & $63.7\pm$\small{$3.3$}
                        & $61.2\pm $\small{$7.0$}
                                    \\ 
                        Vertebral 
                        & $32.8\pm$\small{$3.5$} 
                        & $25.8\pm$\small{$4.5$} 
                        & $51.9\pm$\small{$14.9$} 
                        & $\mathbf{54.4}\pm$\small{$16.3$} 
                        & $32.6\pm$\small{$1.2$}
                        & $44.8\pm $\small{$5.2$}
                                    \\ 
                        Wbc 
                        & $80.4\pm$\small{$5.0$} 
                        & $92.6\pm$\small{$2.2$} 
                        & $62.4\pm$\small{$8.2$} 
                        & $32.5\pm$\small{$11.6$} 
                        & $\mathbf{96.3}\pm$\small{$0.5$}
                        & $95.0\pm $\small{$1.1$}
                                    \\ 
                        Ecoli 
                        & $43.2\pm$\small{$9.3$} 
                        & $53.8\pm$\small{$9.9$} 
                        & $52.5\pm$\small{$10.6$} 
                        & $49.9\pm$\small{$10.9$} 
                        & $81.0\pm$\small{$1.2$}
                        & $\mathbf{84.8}\pm $\small{$1.6$}
                                    \\ 
                        Iono.
                        & $87.9\pm$\small{$2.9$} 
                        & $\mathbf{95.7}\pm$\small{$1.7$} 
                        & $92.9\pm$\small{$0.9$} 
                        & $87.2\pm$\small{$2.7$} 
                        & $80.3$\small{$\pm$}\small{$2.1$}
                        & $\mathbf{95.4}\pm $\small{$1.9$}
                                    \\ 
                        Arrhyt.
                        & $76.0\pm$\small{$1.5$} 
                        & $80.2\pm$\small{$1.6$} 
                        & $77.9\pm$\small{$1.8$} 
                        & $76.4\pm$\small{$2.7$} 
                        & $80.5\pm$\small{$1.3$}
                        & $\mathbf{81.7}\pm$\small{$1.1$} 
                                    \\ 
                        Breastw 
                        & $86.0\pm$\small{$2.2$} 
                        & $96.2\pm$\small{$1.1$} 
                        & $95.9\pm$\small{$1.6$} 
                        & $91.3\pm$\small{$5.1$} 
                        & $\mathbf{99.4}\pm$\small{$0.2$}
                        & $\mathbf{99.6}\pm$\small{$0.1$}
                                    \\ 
                        Pima 
                        & $55.1\pm$\small{$1.9$} 
                        & $60.6\pm$\small{$1.2$} 
                        & $57.3\pm$\small{$2.1$} 
                        & $57.3\pm$\small{$3.7$} 
                        & $65.2\pm$\small{$0.7$}
                        & $\mathbf{67.2}\pm$\small{$2.4$} 
                                    \\ 
                        Vowels 
                        & $72.3\pm$\small{$3.1$} 
                        & $69.7\pm$\small{$3.8$} 
                        & $62.2\pm$\small{$6.1$} 
                        & $56.1\pm$\small{$8.0$} 
                        & $49.6\pm$\small{$1.0$}
                        & $\mathbf{78.4}\pm$\small{$9.2$} 
                                    \\ 
                        Letter 
                        & $40.4\pm$\small{$3.9$} 
                        & $35.4\pm$\small{$0.8$} 
                        & $36.1\pm$\small{$2.9$} 
                        & $37.4\pm$\small{$4.2$} 
                        & $50.1\pm$\small{$0.8$}
                        & $\mathbf{80.5}\pm$\small{$4.8$} 
                                    \\ 
                        Cardio 
                        & $74.6\pm$\small{$2.7$} 
                        & $74.3\pm$\small{$3.1$} 
                        & $47.7\pm$\small{$4.2$} 
                        & $28.9\pm$\small{$6.3$} 
                        & $92.2\pm$\small{$0.3$}
                        & $\mathbf{93.5}\pm$\small{$1.3$} 
                                    \\ 
                        Seismic 
                        & $42.7\pm$\small{$4.2$} 
                        & $39.9\pm$\small{$5.5$} 
                        & $40.6\pm$\small{$9.4$} 
                        & $41.0\pm$\small{$13.1$} 
                        & $\mathbf{70.8}\pm$\small{$0.4$}
                        & $58.2\pm$\small{$7.9$} 
                                    \\ 
                        Musk 
                        & $99.5\pm$\small{$0.2$} 
                        & $99.4\pm$\small{$0.2$} 
                        & $98.2\pm$\small{$1.0$} 
                        & $91.9\pm$\small{$3.6$} 
                        & $94.5\pm$\small{$0.2$}
                        & $\mathbf{100}\pm$\small{$0.0$}
                                    \\ 
                        Speech 
                        & $46.7\pm$\small{$1.6$} 
                        & $48.0\pm$\small{$1.6$} 
                        & $52.7\pm$\small{$3.2$} 
                        & $\mathbf{54.3}\pm$\small{$2.3$} 
                        & $49.1\pm$\small{$0.5$}
                        & $47.2\pm$\small{$0.7$}
                                    \\ 
                        Thyroid 
                        & $\mathbf{97.5}\pm$\small{$0.2$} 
                        & $97.1\pm$\small{$0.2$} 
                        & $95.8\pm$\small{$1.6$} 
                        & $79.4\pm$\small{$10.4$} 
                        & $94.1\pm$\small{$0.2$}
                        & $93.8\pm$\small{$1.2$} 
                                    \\ 
                        Abalone 
                        & $\mathbf{92.9}\pm$\small{$1.0$} 
                        & $92.7\pm$\small{$0.8$} 
                        & $80.8\pm$\small{$2.4$} 
                        & $73.9\pm$\small{$4.6$} 
                        & $86.3\pm$\small{$0.3$}
                        & $88.3\pm$\small{$2.0$} 
                                    \\ 
                        Optdigits 
                        & $72.3\pm$\small{$7.1$} 
                        & $82.6\pm$\small{$5.4$} 
                        & $84.1\pm$\small{$4.3$} 
                        & $78.4\pm$\small{$7.2$} 
                        & $68.0\pm$\small{$0.4$}
                        & $\mathbf{96.4}\pm$\small{$4.7$}
                                    \\ 
                        Satimage 
                        & $99.6\pm$\small{$0.4$} 
                        & $\mathbf{99.8}\pm$\small{$0.1$} 
                        & $\mathbf{99.8}\pm$\small{$0.1$} 
                        & $\mathbf{99.7}\pm$\small{$0.1$} 
                        & $97.4\pm$\small{$0.1$}
                        & $\mathbf{99.7}\pm$\small{$0.1$}
                                    \\ 
                        Satellite 
                        & $80.7\pm$\small{$0.4$} 
                        & $\mathbf{81.0}\pm$\small{$0.4$} 
                        & $76.8\pm$\small{$0.6$} 
                        & $74.0\pm$\small{$1.6$} 
                        & $63.5\pm$\small{$0.2$}
                        & $73.8\pm$\small{$2.5$}
                                    \\ 
                        Pendigits 
                        & $88.6\pm$\small{$5.7$} 
                        & $\mathbf{98.6}\pm$\small{$0.8$} 
                        & $97.5\pm$\small{$0.9$} 
                        & $93.0\pm$\small{$3.1$} 
                        & $90.4\pm$\small{$0.2$}
                        & $93.8\pm$\small{$2.6$}
                                    \\ 
                        Annthyr.
                        & $\mathbf{87.7}\pm$\small{$4.2$} 
                        & $80.2\pm$\small{$2.9$} 
                        & $64.9\pm$\small{$1.6$} 
                        & $63.7\pm$\small{$3.0$} 
                        & $77.4\pm$\small{$0.4$}
                        & $65.4\pm$\small{$1.4$}
                                    \\ 
                        Mnist 
                        & $\mathbf{97.5}\pm$\small{$0.3$} 
                        & $\mathbf{97.8}\pm$\small{$0.2$} 
                        & $93.4\pm$\small{$0.7$} 
                        & $89.9\pm$\small{$1.1$} 
                        & $77.2\pm$\small{$0.2$}
                        & $87.4\pm$\small{$3.2$}
                                    \\ 
                        Mammo.
                        & $67.6\pm$\small{$3.3$} 
                        & $73.8\pm$\small{$2.5$} 
                        & $65.4\pm$\small{$3.3$} 
                        & $69.6\pm$\small{$3.3$} 
                        & $\mathbf{90.5}\pm$\small{$0.1$}
                        & $77.6\pm$\small{$1.0$}
                                    \\ 
            
                        Mullcross 
                        & $98.5\pm$\small{$2.1$} 
                        & $99.5\pm$\small{$1.5$} 
                        & $99.6\pm$\small{$0.5$} 
                        & $99.2\pm$\small{$1.5$} 
                        & $93.2\pm$\small{$0.0$}
                        & $\mathbf{100}\pm$\small{$0.0$}   
                                    \\ 
            
                        Shuttle 
                        & $99.8\pm$\small{$0.3$} 
                        & $\mathbf{99.9}\pm$\small{$0.1$} 
                        & $\mathbf{100}\pm$\small{$0.0$} 
                        & $\mathbf{99.9}\pm$\small{$0.1$} 
                        & $99.4\pm$\small{$0.0$}
                        & $97.2\pm$\small{$2.2$}
                                    \\ 
                        Forestc.
                        & $\mathbf{96.8}\pm$\small{$1.5$} 
                        & $\mathbf{96.7}\pm$\small{$1.1$} 
                        & $84.4\pm$\small{$7.0$} 
                        & $82.6\pm$\small{$6.2$} 
                        & $88.4\pm$\small{$0.0$}
                        & $95.1\pm$\small{$0.8$} 
                                    \\ 
            
                        Campaign 
                        & $75.4\pm$\small{$4.8$}
                        & $70.0\pm$\small{$2.1$}
                        & $76.5\pm$\small{$0.7$}
                        & $76.4\pm$\small{$0.5$}
                        & $\mathbf{78.3}\pm$\small{$0.1$}
                        & $75.3\pm$\small{$2.1$}
                        \\
                        
                        Fraud
                        & $81.6\pm$\small{$7.4$}
                        & $84.8\pm$\small{$4.7$}
                        & $93.1\pm$\small{$0.6$}
                        & $93.3\pm$\small{$0.4$}
                        & $\mathbf{94.7}\pm$\small{$0.1$}
                        & $\mathbf{94.7}\pm$\small{$0.4$}
                        \\
                        
                        Backdoor
                        & $91.6\pm$\small{$5.8$}
                        & $92.5\pm$\small{$7.5$}
                        & $92.9\pm$\small{$0.4$}
                        & $92.9\pm$\small{$0.3$}
                        & $78.9\pm$\small{$0.1$}
                        & $\mathbf{95.1}\pm$\small{$0.2$}
                        \\
            
                        \midrule 
                        mean 
                        & $77.5$
                        & $79.3$
                        & $76.6$
                        & $72.8$
                        & $79.7$ 
                        & $\mathbf{83.4}$ \\
            
                        mean std 
                        & $3.5$
                        & $2.5$
                        & $3.6$
                        & $5.1$
                        & $\mathbf{0.6}$
                        & $2.4$\\
            
                        mean rank 
                        & $8.2$
                        & $7.1$
                        & $7.8$
                        & $8.7$
                        & $7.5$ 
                        & $\mathbf{6.1}$ \\
                       \bottomrule
            \end{tabular}
\begin{tabular}{lccc}
               \toprule
               Method & DROCC & DROCC & DROCC \\
               & \footnotesize{(thyroid)} & \footnotesize{(arrhyth.)} & \footnotesize{(abalone)}  \\
               \midrule
                Wine & $20.0\pm$\small{$19.0$} &$32.0\pm$\small{$35.4$} &$\mathbf{63.0}\pm$\small{$20.0$} \\
                
                Lympho & $0.0\pm$\small{$0.0$} & $38.3\pm$\small{$23.6$}& $\mathbf{65.0}\pm$\small{$5.0$}\\
                
                Glass & $\mathbf{22.2}$\small{$\pm17.2$}& $13.3$\small{$\pm12.0$}& $14.5$\small{$\pm11.1$} \\
                
                Vertebral &$25.7\pm$\small{$5.4$}& $\mathbf{27.0}\pm$\small{$15.9$}& $9.3$$\pm$\small{$6.1$} \\
                
                Wbc & $0.0\pm$\small{$0.0$}& $\mathbf{18.6}\pm$\small{$16.0$}& $9.0\pm$\small{$6.2$}\\ 
                
                Ecoli & N/A & N/A & N/A \\
                
                Ionosph. & $29.9\pm$\small{$6.8$}& $76.3\pm$\small{$6.4$}& $\mathbf{76.9}\pm$\small{$2.8$}\\
                
                Arrhyth. & $\mathbf{38.8}\pm$\small{$6.2$}& $37.9\pm$\small{$8.0$}& $37.1\pm$\small{$6.8$} \\
                
                Breastw & $15.3\pm$\small{$7.7$}& $63.8\pm$\small{$29.3$}& $\mathbf{93.0}\pm$\small{$3.7$} \\
                
                Pima & $40.6\pm$\small{$3.3$}& $55.2\pm$\small{$8.0$}& $\mathbf{66.0}\pm$\small{$4.1$}\\
                
                Vowels &  $33.0\pm$\small{$16.4$}& $20.4\pm$\small{$15.0$}& $\mathbf{66.2}\pm$\small{$8.8$}\\
                
                Letter &  $39.0\pm$\small{$4.8$}& $31.3\pm$\small{$6.5$}& $\mathbf{55.6}\pm$\small{$3.6$} \\
                
                Cardio & $\mathbf{62.6}\pm$\small{$6.1$}& $53.3\pm$\small{$12.9$}& $49.8\pm$\small{$3.2$} \\
                
                Seismic & $17.7\pm$\small{$2.5$}& $17.9\pm$\small{$2.7$}& $\mathbf{19.1}\pm$\small{$0.9$}\\
                
                Musk & $1.3\pm$\small{$3.3$}& $\mathbf{99.7}\pm$\small{$0.9$}& $99.4\pm$\small{$1.5$}\\
                
                Speech & $3.4\pm$\small{$2.4$}& $2.1\pm$\small{$1.9$}& $\mathbf{4.3}\pm$\small{$2.0$}\\
                
                Thyroid & $68.4\pm$\small{$3.2$}& $69.7\pm$\small{$5.7$}& $\mathbf{72.7}\pm$\small{$3.1$}\\
                
                Abalone & $\mathbf{44.3}\pm$\small{$17.6$}& $11.6\pm$\small{$10.5$}& $17.9\pm$\small{$1.3$} \\
                
                Optdigits & $18.4\pm$\small{$5.4$}& $26.5\pm$\small{$12.6$}& $\mathbf{30.5}\pm$\small{$5.2$} \\
                
                Satimage2 & $10.2\pm$\small{$2.5$}& $\mathbf{33.7}\pm$\small{$19.6$}& $4.8\pm$\small{$1.6$} \\
                
                Satellite &  $61.3\pm$\small{$6.3$}& $\mathbf{68.1}\pm$\small{$0.7$}& $52.2\pm$\small{$1.5$}\\
                
                Pendigits & $7.9\pm$\small{$2.9$}& $10.6\pm$\small{$7.9$}& $\mathbf{11.0}\pm$\small{$2.6$}\\
                
                Annthyr. & $63.8\pm$\small{$4.7$}& $55.6\pm$\small{$5.2$}& $\mathbf{64.2}\pm$\small{$3.3$} \\
                
                Mnist & N/A & N/A & N/A \\
                
                Mammo. & $\mathbf{34.1}\pm$\small{$2.2$}& $31.5\pm$\small{$6.2$}& $32.6\pm$\small{$2.1$} \\
                
                Shuttle & N/A & N/A & N/A \\
                
                Mullcross & N/A & N/A & N/A \\
                
                Forest & N/A & N/A & N/A \\
                
                Campaign
                & N/A  
                & N/A            
                & N/A  
                \\
    
                Fraud
                & N/A  
                & N/A            
                & N/A  
                \\
    
                Backdoor
                & N/A  
                & N/A            
                & N/A  
                \\
                \midrule 
                mean & $21.2$& $28.9$ & $\mathbf{32.7}$ \\ 
                mean std & $4.7$ & $8.5$ & $3.4$ \\
                mean rank & $12.6$ & $11.9$ & $10.8$ \\
               \bottomrule
            \end{tabular}
\begin{tabular}{lccc}
               \toprule
               Method & GOAD & GOAD & GOAD \\
               &\footnotesize{(thyroid)} &\footnotesize{(kddrev)} & \footnotesize{(kdd)} \\
               \midrule
                Wine 
                &$67.0\pm$\small{$9.4$} 
                &$\mathbf{76.0}\pm$\small{$10.8$} 
                &$42.2\pm$\small{$26.9$} \\
                
                Lympho 
                & $\mathbf{68.3}\pm$\small{$13.0$} 
                & $67.7\pm$\small{$7.8$}
                & $46.0\pm$\small{$21.5$} \\
                
                Glass 
                & $12.7$\small{$\pm3.9$}
                & $\mathbf{25.7}$\small{$\pm12$}
                & $24.0$\small{$\pm15.1$} \\
                
                Vertebral 
                & $16.3\pm$\small{$9.6$}
                & $\mathbf{26.9}\pm$\small{$5.2$}
                & $25.5\pm$\small{$4.7$}\\
                
                Wbc 
                & $\mathbf{66.2}\pm$\small{$2.9$}
                & $16.8\pm$\small{$16.1$}
                & $57.2\pm$\small{$6.9$}\\ 
                
                Ecoli 
                & $61.4\pm$\small{$31.7$}
                & $\mathbf{69.3}\pm$\small{$23.7$}
                & $66.1\pm$\small{$27.8$} \\
                
                Ionosph. 
                & $83.4\pm$\small{$2.6$}
                & $88.1\pm$\small{$2.3$}
                & $\mathbf{88.7}\pm$\small{$2.7$} \\
                
                Arrhyth. 
                & $\mathbf{52.0}\pm$\small{$2.3$}
                & $51.6\pm$\small{$4.0$}
                & $45.2\pm$\small{$7.6$}\\
                
                Breastw 
                & $\mathbf{96.0}\pm$\small{$0.6$}
                & $73.5\pm$\small{$9.4$}
                & $94.8\pm$\small{$1.0$} \\
                
                Pima 
                & $\mathbf{66.0}\pm$\small{$3.1$}
                & $57.3\pm$\small{$1.9$}
                & $60.2\pm$\small{$2.0$} \\
                
                Vowels 
                & $31.1\pm$\small{$4.2$}
                & $\mathbf{78.6}\pm$\small{$2.9$}
                & $72.6\pm$\small{$4.5$}\\
                
                Letter 
                & $20.7\pm$\small{$1.7$}
                & $\mathbf{53.8}\pm$\small{$2.2$}
                & $48.6\pm$\small{$3.0$}\\
                
                Cardio 
                & $\mathbf{78.6}\pm$\small{$2.5$}
                & $48.9\pm$\small{$5.8$}
                & $58.4\pm$\small{$4.8$}\\
                
                Seismic 
                & $\mathbf{24.1}\pm$\small{$1.0$}
                &$ 18.6\pm$\small{$1.9$}
                & $19.4\pm$\small{$2.6$}\\
                
                Musk 
                & $\mathbf{100}\pm$\small{$0$}
                & $\mathbf{100}\pm$\small{$0$}
                & $\mathbf{100}\pm$\small{$0$}\\
                
                Speech 
                & $4.8\pm$\small{$2.3$}
                & $\mathbf{8.9}\pm$\small{$2.9$}
                & $4.4\pm$\small{$2.4$} \\
                
                Thyroid 
                & $\mathbf{72.5}\pm$\small{$2.8$}
                & $17.2\pm$\small{$9.4$}
                & $32.9\pm$\small{$9.9$}\\
                
                Abalone 
                & $\mathbf{57.6}\pm$\small{$2.2$}
                & $6.2\pm$\small{$1.4$}
                & $6.6\pm$\small{$1.0$}\\
                
                Optdigits 
                & $0.3\pm$\small{$0.3$}
                & $\mathbf{45.8}\pm$\small{$2.6$}
                & $36.5\pm$\small{$9.9$}\\
                
                Satimage2 
                & $\mathbf{90.7}\pm$\small{$0.7$}
                & $20.4\pm$\small{$10.5$}
                & $21.7\pm$\small{$2.2$}\\
                
                Satellite 
                & $64.2\pm$\small{$0.4$}
                & $67.9\pm$\small{$2.0$}
                & $\mathbf{70.1}\pm$\small{$0.8$}\\
                
                Pendigits 
                & $\mathbf{40.1}\pm$\small{$5.0$}
                & $25.1\pm$\small{$3.6$}
                & $19.4\pm$\small{$4.5$}\\
                
                Annthyr. 
                & $50.3\pm$\small{$6.3$}
                & $61.4\pm$\small{$7.8$}
                & $\mathbf{68.0}\pm$\small{$3.7$} \\
                
                Mnist  
                & $66.9\pm$\small{$1.3$}
                & $\mathbf{67.5}\pm$\small{$1.2$}
                & $66.2\pm$\small{$1.5$} \\
                
                Mammo. 
                & $\mathbf{33.7}\pm$\small{$6.1$}
                & $16.5\pm$\small{$1.3$}
                & $16.0\pm$\small{$1.5$}\\
                
                Shuttle 
                & $73.5\pm$\small{$5.1$}
                & N/A 
                & $\mathbf{98.4}\pm$\small{$0.2$}\\
                
                Mullcross 
                & $\mathbf{99.7}\pm$\small{$0.8$}
                & N/A 
                & $36.4\pm$\small{$17.0$} \\
                
                Forest 
                & $0.1\pm$\small{$0.2$}
                & N/A 
                & $\mathbf{15.0}\pm$\small{$4.3$}\\
    
                Campaign
                & $16.2\pm$\small{$1.8$}
                & N/A          
                & $\mathbf{25.6}\pm$\small{$2.1$}
                \\
    
                Fraud
                & $\mathbf{53.1}\pm$\small{$10.2$}
                & N/A          
                & $\mathbf{53.7}\pm$\small{$2.0$}
                \\
    
                Backdoor
                & $12.7\pm$\small{$2.9$}
                & N/A
                & $\mathbf{39.9}\pm$\small{$3.2$}
                \\
                
                %Kdd 
                %& $79.6\pm$\small{$3.9$}
                %& N/A 
                %& $\mathbf{98.4}\pm$\small{$0.2$}\\
                
                %Kddrev 
                %& $98.0\pm$\small{$0.1$}
                %& $\mathbf{98.9}\pm$\small{$0.3$}
                %& $98.8\pm$\small{$0.1$} \\
                
                \midrule 
                mean & $\mathbf{50.9}$
                & $38.3$
                & $47.1$
                \\
                
                mean std 
                & $4.4$
                & $4.8$
                & $6.4$ \\
    
                mean rank 
                & $7.8$ 
                & $9.5$ 
                & $8.4$ \\
               \bottomrule
            \end{tabular}
\begin{tabular}{lcccc}
               \toprule
               Method & NeuTraL-AD & NeuTraL-AD & NeuTraL-AD & NeuTraL-AD\\
               &\footnotesize{(thyroid)} &\footnotesize{(arrhythmia)}  &\footnotesize{(kddrev)} & \footnotesize{(kdd)} \\
               \midrule
                Wine &$51.4\pm$\small{$26.2$} 
                & $\mathbf{78.2}\pm$\small{$4.5$}  
                & $62.3\pm$\small{$26.9$}  
                & $62.3\pm$\small{$28.9$} 
                \\
                
                Lympho & $46.7\pm$\small{$17.9$} 
                & $20\pm$\small{$18.7$}
                & $\mathbf{54.2}\pm$\small{$15.7$}  
                & $34.2\pm$\small{$15.3$} 
                \\
                
                Glass & $7.5$\small{$\pm6.2$}
                & $9.0\pm$\small{$4.4$}
                & $9.5\pm$\small{$5.9$} 
                &$\mathbf{13.0}\pm$\small{$7.8$} 
                \\
                
                Vertebral & $9.2\pm$\small{$3.4$}
                & $3.8\pm$\small{$1.2$} 
                & $\mathbf{23.3}\pm$\small{$9.8$} 
                &$13.0\pm$\small{$7.8$} 
                \\
                
                Wbc & $40.7\pm$\small{$10$}
                & $\mathbf{60.9}\pm$\small{$5.6$} 
                & $21.1\pm$\small{$10$} 
                &$13.0\pm$\small{$7.8$} 
                \\ 
                
                Ecoli & $4.0\pm$\small{$5.8$}
                & $7.0\pm$\small{$7.1$}
                & $6.5\pm$\small{$11.1$} 
                &$\mathbf{8.0}\pm$\small{$12.5$} 
                \\
                
                Ionosph. & $79.2\pm$\small{$2.8$}
                & $\mathbf{90.6}\pm$\small{$2.4$}
                & $86.9\pm$\small{$1.4$} 
                &$\mathbf{79.4}\pm$\small{$4.0$} 
                \\
                
                Arrhyth. & $54.9\pm$\small{$3.4$}
                & $\mathbf{59.5}\pm$\small{$2.6$}
                & $57.7\pm$\small{$1.6$} 
                & $57.2\pm$\small{$3.1$}
                \\
                
                Breastw & $80.2\pm$\small{$2.0$}
                & $\mathbf{91.8}\pm$\small{$1.3$} 
                & $89.6\pm$\small{$2.9$} 
                &$85.6\pm$\small{$5.6$} 
                \\
                
                Pima & $55.4\pm$\small{$1.7$}
                & $\mathbf{60.3}\pm$\small{$1.4$} 
                & $57.2\pm$\small{$1.9$}
                &$56.8\pm$\small{$2.5$} 
                \\
                
                Vowels & $\mathbf{13.2}\pm$\small{$6.3$}
                & $10\pm$\small{$6.2$}
                & $5.0\pm$\small{$3.8$} 
                &$3.9\pm$\small{$3.4$}
                \\
                
                Letter & $4.9\pm$\small{$1.7$}
                & $\mathbf{5.7}\pm$\small{$0.8$} 
                & $3.6\pm$\small{$1.2$} 
                &$4.8\pm$\small{$2.8$} 
                \\
                
                Cardio & $\mathbf{46.9}\pm$\small{$3.9$}
                & $45.5\pm$\small{$4.3$} 
                & $14.7\pm$\small{$5.0$}
                &$3.8\pm$\small{$2.7$} 
                \\
                
                Seismic & $\mathbf{12.8}\pm$\small{$1.3$}
                & $11.8\pm$\small{$4.3$}
                & $8.7\pm$\small{$4.4$}
                & $10.7\pm$\small{$7.9$} 
                \\
                
                Musk & $98.9\pm$\small{$0$}
                & $\mathbf{99.0}\pm$\small{$0$} 
                & $79.3\pm$\small{$11.2$}
                &$43.4\pm$\small{$16.5$} 
                \\
                
                Speech & $5.3\pm$\small{$1.8$}
                & $4.7\pm$\small{$1.4$} 
                & $4.3\pm$\small{$2.4$}
                & $\mathbf{6.1}\pm$\small{$2.7$}
                \\
                
                Thyroid & $\mathbf{75.6}\pm$\small{$2.3$}
                & $69.4\pm$\small{$1.4$} 
                & $61.4\pm$\small{$8.4$}
                & $26.6\pm$\small{$17.0$}
                \\
                
                Abalone & $\mathbf{60.8}\pm$\small{$4.2$}
                & $53.2\pm$\small{$4.0$} 
                & $45.6\pm$\small{$8.6$}
                &$47.1\pm$\small{$8.3$} 
                \\
                
                Optdigits & $11.9\pm$\small{$7.0$}
                & $16.2\pm$\small{$7.3$}
                & $\mathbf{18.5}\pm$\small{$9.6$}
                &$17.1\pm$\small{$9.4$} 
                \\
                
                Satimage2 & $85.8\pm$\small{$9.0$}
                & $92.3\pm$\small{$1.9$}
                & $\mathbf{92.4}\pm$\small{$1.4$}
                & $91.3\pm$\small{$0.9$} 
                \\
                
                Satellite & $\mathbf{72.7}\pm$\small{$0.3$}
                & $71.6\pm$\small{$0.6$}
                & $70.4\pm$\small{$0.6$}
                & $66.9\pm$\small{$2.1$}
                \\
                
                Pendigits & $32.4\pm$\small{$14.3$}
                & $\mathbf{69.8}\pm$\small{$8.7$}
                & $58.4\pm$\small{$8.9$}
                &$42.2\pm$\small{$13.2$} 
                \\
                
                Annthyr. & $\mathbf{53.5}\pm$\small{$5.1$}
                & $44.1\pm$\small{$2.3$} 
                & $33.2\pm$\small{$2.1$}
                &$29.1\pm$\small{$4.3$} 
                \\
                
                Mnist  & $82.8\pm$\small{$0.9$}
                & $\mathbf{84.8}\pm$\small{$0.5$} 
                & $68.8\pm$\small{$2.5$}
                & $60.8\pm$\small{$2.8$} 
                \\
                
                Mammo. & $11.3\pm$\small{$1.7$}
                & $19.2\pm$\small{$2.4$}
                & $\mathbf{20.8}\pm$\small{$3.7$}
                &$19.1\pm$\small{$4.9$}
                \\
                
                Shuttle & $97.1\pm$\small{$0.4$}
                & $\mathbf{97.9}\pm$\small{$0.2$} 
                & $97.6\pm$\small{$0.1$}
                &$97.5\pm$\small{$0.1$} 
                \\
                
                Mullcross & $88.9\pm$\small{$12.2$}
                & $\mathbf{96.3}\pm$\small{$10.5$} 
                & $96.2\pm$\small{$3.6$} 
                &$92.9\pm$\small{$9.4$} 
                \\
                
                Forest & $\mathbf{64.6}\pm$\small{$9.9$}
                & $51.6\pm$\small{$8.2$}  
                & $12.2\pm$\small{$11.4$}
                &$8.7\pm$\small{$7.6$} 
                \\
    
                Campaign
                & $\mathbf{52.0}\pm$\small{$4.1$}
                & $42.1\pm$\small{$1.7$}
                & $51.6\pm$\small{$0.1$}
                & $51.2\pm$\small{$0.8$}
                \\
    
                Fraud
                & $24.7\pm$\small{$7.8$}
                & $24.3\pm$\small{$7.8$}
                & $\mathbf{61.0}\pm$\small{$5.2$}
                & $55.9\pm$\small{$4.2$}
                \\
    
                Backdoor
                & $84.9\pm$\small{$5.0$}
                & $84.4\pm$\small{$1.8$}
                & $\mathbf{87.3}\pm$\small{$0.2$}
                & $86.8\pm$\small{$0.3$}
                \\
                %Kdd & N/A
                %& $96.8\pm$\small{$2.0$} 
                %& $\mathbf{99.6}\pm$\small{$0$}
                %& $\mathbf{99.6}\pm$\small{$0$}
                %\\
                
                %Kddrev & $96.6\pm$\small{$1.4$}
                %& $96.5\pm$\small{$1.5$} 
                %& $\mathbf{99.2}\pm$\small{$0.1$}
                %& $99.1\pm$\small{$0.2$} 
                %\\
                
                \midrule 
                mean & $48.7$
                & $\mathbf{50.8}$
                & $47.0$
                & $41.7$ 
                \\
                mean std & $5,8$ & $4.0$ & $5.9$ & $7.0$ \\
                mean rank & $9.8$ & $9.0$ & $9.4$ & $10.7$ \\
               \bottomrule
            \end{tabular}
\begin{tikzpicture}
        
                \node [draw=black, fill=lavande, opacity=0.3, thick, ellipse, minimum width=10.5cm, minimum height=6.5cm,] (oval1) at (0,-1.5) {};
                \node[align=center] () at (0, 1) {Reconstruction-based AD Methods};
            
                \node [draw=black, fill=lemonchiffon, rotate=27, opacity=0.8, thick, ellipse, minimum width=6.8cm, minimum height=3.5cm, ] (oval1) at (-1.5,-1.5) {};
                \node[align=center, font=\small] () at (-2.8, -2.8) {Sample-sample \\ dependencies \\ based methods};
            
                \node [draw=orange, fill=orange, rotate=333, opacity=0.3, thick, ellipse, minimum width=6.8cm, minimum height=3.5cm,] (oval1) at (1.5,-1.5) {};
                \node [draw=black, rotate=333, thick, ellipse, minimum width=6.8cm, minimum height=3.5cm,] (oval1) at (1.5,-1.5) {};
                \node[align=center, font=\small] () at (2.8, -2.8) {Feature-Feature\\ dependencies \\based methods};
            
                \node[rectangle, draw, fill=lime, minimum width=1.cm, minimum height=1.cm, align=center, rounded corners] (npt_ad) at (0,-0.5) {NPT-AD};
            
                \node[rectangle, draw, fill=pink, rotate=10, minimum width=1.cm, minimum height=1.cm, align=center, rounded corners] (mask_knn) at (-2.9,-1.5) {Mask-KNN};

                \node[rectangle, draw, fill=purple, minimum width=1.cm, rotate=350, minimum height=1.cm, align=center, rounded corners] (shenkar) at (2.76,-1.5) {Transformer};
        
            \end{tikzpicture}
